Hard supersymmetry-breaking "wrong-Higgs" couplings of the MSSM

In the minimal supersymmetric extension of the Standard Model (MSSM), if the two Higgs doublets are lighter than some subset of the superpartners of the Standard Model particles, then it is possible to integrate out the heavy states to obtain an effective broken-supersymmetric low-energy Lagrangian. This Lagrangian can contain dimension-four gauge invariant Higgs interactions that violate supersymmetry (SUSY). The "wrong-Higgs" Yukawa couplings generated by one-loop radiative corrections are a well known example of this phenomenon. In this paper, we examine gauge invariant gaugino--higgsino--Higgs boson interactions that violate supersymmetry. Such wrong-Higgs gaugino couplings can be generated in models of gauge-mediated SUSY-breaking in which some of the messenger fields couple to the MSSM Higgs bosons. In regions of parameter space where the messenger scale is low and tan(beta) is large, these hard SUSY-breaking operators yield tan(beta)-enhanced corrections to tree-level supersymmetric relations in the chargino and neutralino sectors that can be as large as 20%. We demonstrate how physical observables in the chargino sector can be used to isolate the tan(beta)-enhanced effects derived from the wrong-Higgs gaugino operators.

==> (inline-ps-0) <==
 /arrowright{
    /nwidth { width 1 add } def
    newpath
        nwidth 2.25 mul 0 moveto             % Arrow is a triangle
        nwidth 4.5 mul neg nwidth 1.8 mul rlineto
        0 nwidth 3.6 mul neg rlineto
        nwidth 4.5 mul nwidth 1.8 mul rlineto
    closepath fill                          % and it is filled
} def 
